Minimal L2-Consistent Data-Transmission

In this work, we consider non-collocated sensors and actuators, and we address the problem of minimizing the number of sensor-to-actuator transmissions while ensuring that the L2 gain of the system remains under a threshold. By using causal factorization and system level synthesis, we reformulate this problem as a rank minimization problem over a convex set. When heuristics like nuclear norm minimization are used for rank minimization, the resulting matrix is only numerically low rank and must be truncated, which can lead to an infeasible solution. To address this issue, we introduce approximate causal factorization to control the factorization error and provide a bound on the degradation of the L2 gain in terms of the factorization error. The effectiveness of our method is demonstrated using a benchmark.

==> figures/block_diagram.tex <==
\begin{tikzpicture}[scale=1]
\centering
\def\boxHight{1cm}
\def\plantWidth{2cm}
\def\xlim{3.5cm}
\def\encCenter{2cm}
\def\encWidth{1cm}
\def\ylim{1.5cm}
\def\KHight{1.5cm}
\def\KWidth{6.0cm}
%
\node [rectangle, draw, minimum width=\plantWidth, minimum height=\boxHight, align=center] (plant) at (0,0) {Plant}; % Plant rectangle
\node [rectangle, draw, minimum width=\encWidth, minimum height=\boxHight, align=center] (encoder) at (\encCenter,-\ylim) {Encoder\\ $e_{(k,\tau)}$}; % Encoder rectangle
\node [rectangle, draw, minimum width=\encWidth, minimum height=\boxHight, align=center] (decoder) at (-\encCenter,-\ylim) {Decoder\\ $d_{(t,k)}$}; % Encoder rectangle
\node [dashed, rectangle, draw, minimum width=\KWidth, minimum height=\KHight] (K) at (0,-\ylim) {}; % K rectangle

% Arrows
\draw [line width=0.5] (encoder) -- (0.3cm,-\ylim) -- (-0.3cm,-\ylim-0.3cm); % encoder to switch
\draw [->,line width=0.5] (-0.3cm,-\ylim) -- node[above]{$m_k$} (decoder); % switch to decoder
\draw [->,line width=0.5] (0,-\ylim+\ylim/4) -- node[above right]{$t_k$} (0,-\ylim); % trigger
\draw [->,,line width=0.5] (plant) -- node[above left]{$x_\tau$} (\xlim,0) -- (\xlim,-\ylim) -- (encoder); % Plant to encoder
\draw [->,,line width=0.5] (decoder) -- (-\xlim,-\ylim) -- (-\xlim,0) -- node[above right]{$u_t$} (plant); 

% floating text for $K$
\draw (\encCenter+0.5cm,-\ylim+\KHight/2+0.25cm) node{Controller};
\end{tikzpicture}
